Vandermonde-subspace Frequency Division Multiplexing for Two-Tiered Cognitive Radio Networks

Vandermonde-subspace frequency division multiplexing (VFDM) is an overlay spectrum sharing technique for cognitive radio. VFDM makes use of a precoder based on a Vandermonde structure to transmit information over a secondary system, while keeping an orthogonal frequency division multiplexing (OFDM)-based primary system interference-free. To do so, VFDM exploits frequency selectivity and the use of cyclic prefixes by the primary system. Herein, a global view of VFDM is presented, including also practical aspects such as linear receivers and the impact of channel estimation. We show that VFDM provides a spectral efficiency increase of up to 1 bps/Hz over cognitive radio systems based on unused band detection. We also present some key design parameters for its future implementation and a feasible channel estimation protocol. Finally we show that, even when some of the theoretical assumptions are relaxed, VFDM provides non-negligible rates while protecting the primary system.

==> scenario.tex <==
%% Creator: Inkscape inkscape 0.47+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def{\svgwidth}{<desired width>}
%%   \input{<filename>.tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{336.99010819pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64284568)%
    \put(0,0){\includegraphics[width=\unitlength]{scenario.pdf}}%
    \put(0.17811082,0.60231434){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TX1}}}%
    \put(0.79895786,0.60231434){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RX1}}}%
    \put(0.17811082,-0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TX2}}}%
    \put(0.79895786,-0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RX2}}}%
    \put(0.48206554,0.57914841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hv^{(11)}$}}}%
    \put(0.49630928,0.04633186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hv^{(22)}$}}}%
    \put(0.70537637,0.39382096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hv^{(21)}$}}}%
    \put(0.13837131,0.48145437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sv_{1}$}}}%
    \put(0.13801831,0.09266372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sv_{2}$}}}%
    \put(0.70537637,0.23165931){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hv^{(12)}$}}}%
    \put(0.86005421,0.48145437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\yv_{1}$}}}%
    \put(0.86005421,0.10162127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\yv_{2}$}}}%
  \end{picture}%
\endgroup

